High Angular Resolution Stellar Imaging with Occultations from the Cassini Spacecraft I: Observational Technique

We present novel observations utilising the Cassini spacecraft to conduct an observing campaign for stellar astronomy from a vantage point in the outer solar system. By exploiting occultation events in which Mira passed behind the Saturnian ring plane as viewed by Cassini, parametric imaging data were recovered spanning the near-infrared. From this, spatial information at extremely high angular resolution was recovered enabling a study of the stellar atmospheric extension across a spectral bandpass spanning the 1 - 5 {\mu}m spectral region in the near-infrared. The resulting measurements of the angular diameter of Mira were found to be consistent with existing observations of its variation in size with wavelength. The present study illustrates the validity of the technique; more detailed exploration of the stellar physics obtained by this novel experiment will be the subject of forthcoming papers.

==> geom_reduced.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geom_reduced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.82460938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79368656)%
    \put(0,0){\includegraphics[width=\unitlength]{geom_reduced.pdf}}%
    \put(0.27879283,0.58721233){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$SC$}}}%
    \put(0.10567635,0.58615985){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$RPI$}}}%
    \put(1.00175203,0.77038308){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C$}}}%
    \put(0.54206141,0.70447876){\color[rgb]{0,0,0}\rotatebox{10.00000016}{\makebox(0,0)[rb]{\smash{$D$}}}}%
    \put(1.00256095,0.58257091){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_p$}}}%
    \put(0.69348698,0.67819712){\color[rgb]{0,0,0}\rotatebox{10.00000016}{\makebox(0,0)[rb]{\smash{$d$}}}}%
    \put(0.62464577,0.59276198){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$d_p$}}}%
    \put(0.41288537,0.62896626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.08556683,0.10249336){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$RPI$}}}%
    \put(0.2325113,0.2690686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SC$}}}%
    \put(0.99565977,0.14473356){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_p$}}}%
    \put(0.48627275,0.08775401){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$D_p$}}}%
    \put(0.14121413,0.45074582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0^{\circ}$}}}%
    \put(0.53469348,0.22156008){\color[rgb]{0,0,0}\rotatebox{-10.00000016}{\makebox(0,0)[rb]{\smash{$d_p$}}}}%
    \put(0.15285085,0.1969049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r$}}}%
    \put(0.08448117,0.76813622){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(a)$}}}%
    \put(0.08601477,0.45988319){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(b)$}}}%
  \end{picture}%
\endgroup%


==> pov.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pov.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.78181152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82189785)%
    \put(0,0){\includegraphics[width=\unitlength]{pov.pdf}}%
    \put(0.12315256,0.72800674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.8374852,0.17057969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.7724163,0.0541907){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[rb]{\smash{{\color{white}$v\perp$}}}}%
    \put(0.00275801,0.70356999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v\perp$}}}%
  \end{picture}%
\endgroup%

